Universality of the Hall conductivity in interacting electron systems

We prove the quantization of the Hall conductivity for general weakly interacting gapped fermionic systems on two-dimensional periodic lattices. The proof is based on fermionic cluster expansion techniques combined with lattice Ward identities, and on a reconstruction theorem that allows us to compute the Kubo conductivity as the analytic continuation of its imaginary time counterpart.

==> honeycomb4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'honeycomb4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{980.95871653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01527079)%
    \put(0,0){\includegraphics[width=\unitlength]{honeycomb4.pdf}}%
    \put(0.83462229,0.87602831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.67366183,0.87602831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.47983743,0.59038402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\d}_{1}$}}}%
    \put(0.34840948,0.78075545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\d}_{2}$}}}%
    \put(0.28319257,0.61282809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\d}_{3}$}}}%
    \put(0.40873232,0.28568778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec x$}}}%
    \put(0.40852552,0.12028558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\g}_{1}$}}}%
    \put(0.49024898,0.47420421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\g}_{2}$}}}%
    \put(0.23361674,0.34018148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\g}_{3}$}}}%
    \put(0.72346887,0.59524763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\ell}_{2}$}}}%
    \put(0.7211406,0.37836318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\ell}_{1}$}}}%
  \end{picture}%
\endgroup%

